Joint Association and Resource Allocation for Multi-Hop Integrated Access and Backhaul (IAB) Network

Integrated access and backhaul (IAB) network is envisioned as a novel network architecture for increasing the network capacity and coverage. To facilitate the IAB network, the appropriate methods of wireless link association and resource management are required. In this paper, we investigate the joint optimization problem of association and resource allocation in terms of subchannel and power for IAB network. In particular, we handle the association and resource allocation problems for wireless backhaul and access links considering multi-hop backhauling. Since the optimization problem for IAB network is formulated as a mixed integer non-linear programming (MINLP), we divide it into three subproblems for association, subchannel allocation, and power allocation, respectively, and these subproblems are solved alternatively to obtain a local optimal solution. For the association problem, we adopt the Lagrangian duality approach to configure the backhaul and access links and successive convex approximation (SCA) approach is used to solve the subchannel and power allocation problems efficiently. Simulation results demonstrate that the proposed algorithm achieves better performance than single-hop backhauling based network and enhances the capacity and coverage by configuring the multi-hop backhauling.

==> Table/Table_LOS_Probability.tex <==
\newcolumntype{R}{>{\raggedleft\arraybackslash}X}
\begin{tabularx}{1\linewidth}{l l  l l}
    \toprule[1pt]
     & {Association Scheme} &LoS probability for Case 1 &LoS probability for Case 2 \\   
    %\cline{2-2}
    \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4}
    \multirow{2}{*}{Backhaul Link} & {Single-Hop} & $0.6335$\hspace{3.5pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color1] (0.0,0) rectangle (1.267,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color1] (0.0,0) rectangle (1.267,0.2); 
    } & $0.4778$\hspace{3.5pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color1] (0.0,0) rectangle (0.9556,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color1] (0.0,0) rectangle (0.9556,0.2); 
    }\\
    & {\textbf{Multi-Hop}} & $0.8175$\hspace{3.5pt}  \tikz{
        \fill[fill=color2] (0.0,0) rectangle (1.635,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color2] (0.0,0) rectangle (1.635,0.2);
    } & $0.8400$\hspace{3.5pt}  \tikz{
        \fill[fill=color2] (0.0,0) rectangle (1.68,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color2] (0.0,0) rectangle (1.68,0.2);
    }  \\
    & & \ \ \ \ \ \ \ \ \ \tikz{
        \draw[black] (1.1,0) -- (3.1,0);
        \draw[black] (1.1,-2pt) -- (1.1,2pt)node[label=below:\tiny$0$] {};
        \draw[black] (2.1,-2pt) -- (2.1,2pt)node[label=below:\tiny$0.5$] {};
        \draw[black] (3.1,-2pt) -- (3.1,2pt)node[label=below:\tiny$1$] {};
    } & \ \ \ \ \ \ \ \ \ \tikz{
       \draw[black] (1.1,0) -- (3.1,0);
        \draw[black] (1.1,-2pt) -- (1.1,2pt)node[label=below:\tiny$0$] {};
        \draw[black] (2.1,-2pt) -- (2.1,2pt)node[label=below:\tiny$0.5$] {};
        \draw[black] (3.1,-2pt) -- (3.1,2pt)node[label=below:\tiny$1$] {};
    } \vspace{-1mm} \\
    
    \midrule[.8pt]
     & {Association Scheme} & LoS probability for Case 1 &LoS probability for Case 2 \\     
    \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4}
    \multirow{3}{*}{Access Link} & {Direct Access} & $0.1446$\hspace{3.5pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color1] (0.0,0) rectangle (0.2892,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color1] (0.0,0) rectangle (0.2892,0.2);
    } & $0.1446$\hspace{3.5pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color1] (0.0,0) rectangle (0.2892,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color1] (0.0,0) rectangle (0.2892,0.2);
    } \\
        & {Max SINR} & $0.3246$\hspace{3.5pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color3] (0.0,0) rectangle (0.6492,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color3] (0.0,0) rectangle (0.6492,0.2);
    } & $0.4740$\hspace{3.5pt}  \tikz{
        % \fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color3] (0.0,0) rectangle (0.9480,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color3] (0.0,0) rectangle (0.9480,0.2);
    } \\
    & {\textbf{Proposed}} & $0.3242$\hspace{3.5pt}  \tikz{
        \fill[fill=color2] (0.0,0) rectangle (0.6484,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color2] (0.0,0) rectangle (0.6484,0.2);
    } & $0.4575$\hspace{3pt}  \tikz{
        \fill[fill=color2] (0.0,0) rectangle (0.9150,0.2);
        \fill[pattern=north west lines, pattern color=black!30!color2] (0.0,0) rectangle (0.9150,0.2);
    } \\
    & & \ \ \ \ \ \ \ \ \ \tikz{
       \draw[black] (1.1,0) -- (3.1,0);
        \draw[black] (1.1,-2pt) -- (1.1,2pt)node[label=below:\tiny$0$] {};
        \draw[black] (2.1,-2pt) -- (2.1,2pt)node[label=below:\tiny$0.5$] {};
        \draw[black] (3.1,-2pt) -- (3.1,2pt)node[label=below:\tiny$1$] {};
    } & \ \ \ \ \ \ \ \ \ \tikz{
       \draw[black] (1.1,0) -- (3.1,0);
        \draw[black] (1.1,-2pt) -- (1.1,2pt)node[label=below:\tiny$0$] {};
        \draw[black] (2.1,-2pt) -- (2.1,2pt)node[label=below:\tiny$0.5$] {};
        \draw[black] (3.1,-2pt) -- (3.1,2pt)node[label=below:\tiny$1$] {};
    } \vspace{-1mm} \\
    \bottomrule[1pt]
\end{tabularx}




